Sullivant-Talaska ideal of the cyclic Gaussian Graphical Model

In this paper, we settle a conjecture due to Sturmfels and Uhler concerning generation of the prime ideal of the variety associated to the Gaussian graphical model of any cycle graph. Our methods are general and applicable to a large class of ideals with radical initial ideals.

==> plot4.tex <==
\begin{scope}[shift={(0cm,0cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-1.000000,0.000000) {};
\node (2) at (0.000000,-1.000000) {};
\node (3) at (1.000000,0.000000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (3)
 (1) edge (2)
 (1) edge (3)
 (2) edge [in=310,out=230,loop] ()
 (2) edge (3)
 (3) edge [in=400,out=320,loop] ()
;\end{scope}
\begin{scope}[shift={(0cm,-2.6cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-1.000000,0.000000) {};
\node (2) at (0.000000,-1.000000) {};
\node (3) at (1.000000,0.000000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (3)
 (1) edge [in=220,out=140,loop] ()
 (1) edge (2)
 (1) edge (3)
 (2) edge [in=310,out=230,loop] ()
 (2) edge (3)
 (3) edge [in=400,out=320,loop] ()
;\end{scope}
\begin{scope}[shift={(0cm,-5.2cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-1.000000,0.000000) {};
\node (2) at (0.000000,-1.000000) {};
\node (3) at (1.000000,0.000000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (0) edge (1)
 (0) edge (3)
 (1) edge [in=220,out=140,loop] ()
 (1) edge (2)
 (2) edge [in=310,out=230,loop] ()
 (2) edge (3)
 (3) edge [in=400,out=320,loop] ()
;\end{scope}


==> plot4edge.tex <==
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-1.000000,0.000000) {};
\node (2) at (0.000000,-1.000000) {};
\node (3) at (1.000000,0.000000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (3)
 (1) edge (2)
 (1) edge (3)
 (2) edge [in=310,out=230,loop] ()
 (2) edge (3)
 (3) edge [in=400,out=320,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.300000cm,0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.300000cm,0.300000cm) {};
\node[minimum size=0.04cm] (0-2) at (0.000000cm,0.000000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (0.000000cm,0.000000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.300000cm,-0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (0-3-n) at (0.300000cm,-0.300000cm) {};
\node[draw=none,fill=none] (0-3-outside) at (-0.900000cm,0.300000cm) {};
\node[minimum size=0.04cm] (1-1) at (0.000000cm,0.600000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.300000cm,0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.300000cm,0.300000cm) {};
\node[draw=none,fill=none] (1-2-outside) at (-0.900000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (1-3) at (-0.600000cm,0.000000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (-0.600000cm,0.000000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (0.600000cm,0.000000cm) {};
\node[minimum size=0.04cm] (2-2) at (-0.600000cm,-0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (-0.600000cm,-0.600000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.300000cm,-0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.300000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (3-3) at (0.000000cm,-0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (0.000000cm,-0.600000cm) {};
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-3-n) edge (0-3-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-3-n) edge ($(0-3-n)!0.5!(1-3-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(0-3-outside)$);
\draw[-] (1-2-n) edge ($(1-2-n)!0.5!(2-2-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(1-2-outside)$);
\draw[-] (2-2-n) edge (2-3-n);
\draw[-] (1-3-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(5.000000cm,-0.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-1.000000,0.000000) {};
\node (2) at (0.000000,-1.000000) {};
\node (3) at (1.000000,0.000000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (3)
 (1) edge [in=220,out=140,loop] ()
 (1) edge (2)
 (1) edge (3)
 (2) edge [in=310,out=230,loop] ()
 (2) edge (3)
 (3) edge [in=400,out=320,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.300000cm,0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.300000cm,0.300000cm) {};
\node[minimum size=0.04cm] (0-2) at (0.000000cm,0.000000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.300000cm,-0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (0-3-n) at (0.300000cm,-0.300000cm) {};
\node[draw=none,fill=none] (0-3-outside) at (-0.900000cm,0.300000cm) {};
\node[minimum size=0.04cm] (1-1) at (0.000000cm,0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (1-1-n) at (0.000000cm,0.600000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.300000cm,0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.300000cm,0.300000cm) {};
\node[draw=none,fill=none] (1-2-outside) at (-0.900000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (1-3) at (-0.600000cm,0.000000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (-0.600000cm,0.000000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (0.600000cm,0.000000cm) {};
\node[minimum size=0.04cm] (2-2) at (-0.600000cm,-0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (-0.600000cm,-0.600000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.300000cm,-0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.300000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (3-3) at (0.000000cm,-0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (0.000000cm,-0.600000cm) {};
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (0-1-n) edge (1-1-n);
\draw[-] (0-3-n) edge ($(0-3-n)!0.5!(1-3-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(0-3-outside)$);
\draw[-] (1-2-n) edge ($(1-2-n)!0.5!(2-2-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(1-2-outside)$);
\draw[-] (3-3-n) edge (0-3-n);
\draw[-] (1-1-n) edge (1-2-n);
\draw[-] (2-2-n) edge (2-3-n);
\draw[-] (1-3-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(10.000000cm,-0.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-1.000000,0.000000) {};
\node (2) at (0.000000,-1.000000) {};
\node (3) at (1.000000,0.000000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (0) edge (1)
 (0) edge (3)
 (1) edge [in=220,out=140,loop] ()
 (1) edge (2)
 (2) edge [in=310,out=230,loop] ()
 (2) edge (3)
 (3) edge [in=400,out=320,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.600000cm,0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (0-0-n) at (-0.600000cm,0.600000cm) {};
\node[draw=none,fill=none] (0-0-outside) at (0.600000cm,-0.600000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.300000cm,0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.300000cm,0.300000cm) {};
\node[minimum size=0.04cm] (0-2) at (0.000000cm,0.000000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.300000cm,-0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (0-3-n) at (0.300000cm,-0.300000cm) {};
\node[draw=none,fill=none] (0-3-outside) at (-0.900000cm,0.300000cm) {};
\node[minimum size=0.04cm] (1-1) at (0.000000cm,0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (1-1-n) at (0.000000cm,0.600000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.300000cm,0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.300000cm,0.300000cm) {};
\node[draw=none,fill=none] (1-2-outside) at (-0.900000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (1-3) at (-0.600000cm,0.000000cm) {};
\node[minimum size=0.04cm] (2-2) at (-0.600000cm,-0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (-0.600000cm,-0.600000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.300000cm,-0.300000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.300000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (3-3) at (0.000000cm,-0.600000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (0.000000cm,-0.600000cm) {};
\draw[-] (2-2-n) edge (2-3-n);
\draw[-] (0-0-n) edge (0-1-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (0-1-n) edge (1-1-n);
\draw[-] (0-3-n) edge ($(0-3-n)!0.5!(0-0-outside)$);
\draw[-] (0-0-n) edge ($(0-0-n)!0.5!(0-3-outside)$);
\draw[-] (1-2-n) edge ($(1-2-n)!0.5!(2-2-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(1-2-outside)$);
\draw[-] (3-3-n) edge (0-3-n);
\draw[-] (1-1-n) edge (1-2-n);
;
\end{scope}
\end{scope}


==> plot5.tex <==
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
;\end{scope}
\begin{scope}[shift={(2.600000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(5.200000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(7.800000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(0.000000cm,-2.600000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.600000cm,-2.600000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(5.200000cm,-2.600000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(7.800000cm,-2.600000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (2) edge (4)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(0.000000cm,-5.200000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.600000cm,-5.200000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (4)
 (1) edge [in=202,out=122,loop] ()
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(5.200000cm,-5.200000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (4)
 (1) edge [in=202,out=122,loop] ()
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(7.800000cm,-5.200000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (0) edge (1)
 (0) edge (4)
 (1) edge [in=202,out=122,loop] ()
 (1) edge (2)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}


==> plot5edge.tex <==
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-3-n) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\draw[-] (2-4-n) edge (3-4-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-4-n) edge (0-3-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-3-n) edge (0-4-n);
\draw[-] (1-2-n) edge (1-3-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (2-3-n) edge (2-4-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(5.000000cm,-0.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-3-n) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (2-4-n) edge (3-4-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (0-3-n);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (0-3-n) edge (1-3-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (2-3-n) edge (2-4-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(10.000000cm,-0.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (2-4-n) edge (3-4-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (1-3-n);
\draw[-] (2-3-n) edge (2-4-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(0.000000cm,-2.500000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-3-n) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (0-3-n);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (0-3-n) edge (1-3-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (2-4-n);
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (2-4-n) edge (0-2-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(5.000000cm,-2.500000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (2) edge (4)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (1-3-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (2-4-n);
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (2-4-n) edge (0-2-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(10.000000cm,-2.500000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (1-3-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(0.000000cm,-5.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (2) edge (4)
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (0.450000cm,0.750000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (-1.050000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (2-4-n) edge (3-4-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(2-2-outside)$);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (2-2-n);
\draw[-] (2-3-n) edge (2-4-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(5.000000cm,-5.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (2) edge (4)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (0.450000cm,0.750000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (-1.050000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (2-4-n) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(2-2-outside)$);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (2-2-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (2-4-n);
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (2-4-n) edge (0-2-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(10.000000cm,-5.000000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (2)
 (0) edge (4)
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (0-2-n) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (0.450000cm,0.750000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (-1.050000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (0-1-n) edge (0-2-n);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (0-2-n) edge (1-2-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(2-2-outside)$);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (2-2-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(0.000000cm,-7.500000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (4)
 (1) edge [in=202,out=122,loop] ()
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (1-1-n) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-3-n) at (0.450000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-3-outside) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (0-1-n) edge (1-1-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (1-3-n) edge ($(1-3-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(1-3-outside)$);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (1-1-n) edge (1-2-n);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (1-3-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(5.000000cm,-7.500000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (0) edge (4)
 (1) edge [in=202,out=122,loop] ()
 (1) edge (2)
 (1) edge (4)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (1-1-n) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[fill=none,minimum size=0.1cm] (1-4-n) at (-0.750000cm,0.150000cm) {};
\node[draw=none,fill=none] (1-4-outside) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (0.450000cm,0.750000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (-1.050000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (0-1-n) edge (1-1-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(1-4-outside)$);
\draw[-] (1-4-n) edge ($(1-4-n)!0.5!(0-4-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(2-2-outside)$);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (1-1-n) edge (1-2-n);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (2-2-n);
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (1-4-n) edge (0-1-n);
;
\end{scope}
\end{scope}
\begin{scope}[shift={(10.000000cm,-7.500000cm)}]
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.951057,0.309017) {};
\node (2) at (-0.587785,-0.809017) {};
\node (3) at (0.587785,-0.809017) {};
\node (4) at (0.951057,0.309017) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (0) edge (1)
 (0) edge (4)
 (1) edge [in=202,out=122,loop] ()
 (1) edge (2)
 (2) edge [in=274,out=194,loop] ()
 (2) edge (3)
 (3) edge [in=346,out=266,loop] ()
 (3) edge (4)
 (4) edge [in=418,out=338,loop] ()
;\end{scope}
\begin{scope}[shift={(2.500000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm] (0-0) at (-0.750000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (0-0-n) at (-0.750000cm,0.750000cm) {};
\node[draw=none,fill=none] (0-0-outside) at (0.750000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.450000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-1-n) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.450000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (0-4-n) at (0.450000cm,-0.450000cm) {};
\node[draw=none,fill=none] (0-4-outside) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.150000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (1-1-n) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.150000cm,0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (1-2-n) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.450000cm,0.150000cm) {};
\node[minimum size=0.04cm] (1-4) at (-0.750000cm,0.150000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.450000cm,0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (2-2-n) at (0.450000cm,0.750000cm) {};
\node[draw=none,fill=none] (2-2-outside) at (-1.050000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (2-3) at (-0.750000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (2-3-n) at (-0.750000cm,-0.450000cm) {};
\node[draw=none,fill=none] (2-3-outside) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm] (2-4) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (-0.450000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (3-3-n) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.150000cm,-0.450000cm) {};
\node[fill=none,minimum size=0.1cm] (3-4-n) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (4-4) at (0.150000cm,-0.750000cm) {};
\node[fill=none,minimum size=0.1cm] (4-4-n) at (0.150000cm,-0.750000cm) {};
\draw[-] (2-3-n) edge (3-3-n);
\draw[-] (0-0-n) edge (0-1-n);
\draw[-] (3-3-n) edge (3-4-n);
\draw[-] (0-1-n) edge (1-1-n);
\draw[-] (0-4-n) edge ($(0-4-n)!0.5!(0-0-outside)$);
\draw[-] (0-0-n) edge ($(0-0-n)!0.5!(0-4-outside)$);
\draw[-] (2-2-n) edge ($(2-2-n)!0.5!(2-3-outside)$);
\draw[-] (2-3-n) edge ($(2-3-n)!0.5!(2-2-outside)$);
\draw[-] (3-4-n) edge (4-4-n);
\draw[-] (1-1-n) edge (1-2-n);
\draw[-] (4-4-n) edge (0-4-n);
\draw[-] (1-2-n) edge (2-2-n);
;
\end{scope}
\end{scope}


==> plot6one.tex <==
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.866025,0.500000) {};
\node (2) at (-0.866025,-0.500000) {};
\node (3) at (0.000000,-1.000000) {};
\node (4) at (0.866025,-0.500000) {};
\node (5) at (0.866025,0.500000) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (0) edge (1)
 (0) edge (4)
 (0) edge (5)
 (1) edge [in=190,out=110,loop] ()
 (1) edge (2)
 (1) edge (3)
 (1) edge (4)
 (2) edge (4)
 (3) edge (4)
 (3) edge (5)
 (4) edge (5)
;\end{scope}
\begin{scope}[shift={(2.800000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm,label=left:0] (0-0) at (-0.900000cm,0.900000cm) {};
\node[minimum size=0.04cm,label=right:0] (0-0-outside) at (0.900000cm,-0.900000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.300000cm,0.300000cm) {};
\node[minimum size=0.04cm] (0-3) at (0.000000cm,0.000000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.300000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (0-5) at (0.600000cm,-0.600000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.300000cm,0.900000cm) {};
\node[minimum size=0.04cm] (1-2) at (0.000000cm,0.600000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.300000cm,0.300000cm) {};
\node[minimum size=0.04cm] (1-4) at (0.600000cm,0.000000cm) {};
\node[minimum size=0.04cm,label=left:1] (1-5) at (-0.900000cm,0.300000cm) {};
\node[minimum size=0.04cm,label=right:1] (1-5-outside) at (0.900000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.300000cm,0.900000cm) {};
\node[minimum size=0.04cm] (2-3) at (0.600000cm,0.600000cm) {};
\node[minimum size=0.04cm,label=left:2] (2-4) at (-0.900000cm,-0.300000cm) {};
\node[minimum size=0.04cm,label=right:2] (2-4-outside) at (0.900000cm,0.300000cm) {};
\node[minimum size=0.04cm] (2-5) at (-0.600000cm,0.000000cm) {};
\node[minimum size=0.04cm,label=left:3] (3-3) at (-0.900000cm,-0.900000cm) {};
\node[minimum size=0.04cm,label=right:3] (3-3-outside) at (0.900000cm,0.900000cm) {};
\node[minimum size=0.04cm] (3-4) at (-0.600000cm,-0.600000cm) {};
\node[minimum size=0.04cm] (3-5) at (-0.300000cm,-0.300000cm) {};
\node[minimum size=0.04cm] (4-4) at (-0.300000cm,-0.900000cm) {};
\node[minimum size=0.04cm] (4-5) at (0.000000cm,-0.600000cm) {};
\node[minimum size=0.04cm] (5-5) at (0.300000cm,-0.900000cm) {};
\draw[-] (2-4) edge (3-4);
\draw[-] (0-0) edge (0-1);
\draw[-] (3-4) edge (3-5);
\draw[-] (0-1) edge (1-1);
\draw[-] (0-4) edge (0-5);
\draw[-] (1-3) edge (1-4);
\draw[-] (0-5) edge (0-0-outside);
\draw[-] (1-4) edge (2-4-outside);
\draw[-] (3-5) edge (4-5);
\draw[-] (1-1) edge (1-2);
\draw[-] (4-5) edge (0-4);
\draw[-] (1-2) edge (1-3);
;
\end{scope}


==> plot7one.tex <==
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.781831,0.623490) {};
\node (2) at (-0.974928,-0.222521) {};
\node (3) at (-0.433884,-0.900969) {};
\node (4) at (0.433884,-0.900969) {};
\node (5) at (0.974928,-0.222521) {};
\node (6) at (0.781831,0.623490) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (2)
 (0) edge (3)
 (0) edge (4)
 (0) edge (5)
 (0) edge (6)
 (1) edge (2)
 (1) edge (3)
 (1) edge (6)
 (2) edge (3)
 (2) edge (6)
 (3) edge [in=284,out=204,loop] ()
 (3) edge (4)
 (3) edge (5)
 (3) edge (6)
;\end{scope}
\begin{scope}[shift={(2.800000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\node[minimum size=0.04cm,label=left:0] (0-0) at (-1.050000cm,1.050000cm) {};
\node[minimum size=0.04cm,label=right:0] (0-0-outside) at (1.050000cm,-1.050000cm) {};
\node[minimum size=0.04cm] (0-1) at (-0.750000cm,0.750000cm) {};
\node[minimum size=0.04cm] (0-2) at (-0.450000cm,0.450000cm) {};
\node[minimum size=0.04cm] (0-3) at (-0.150000cm,0.150000cm) {};
\node[minimum size=0.04cm] (0-4) at (0.150000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (0-5) at (0.450000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (0-6) at (0.750000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (1-1) at (-0.450000cm,1.050000cm) {};
\node[minimum size=0.04cm] (1-2) at (-0.150000cm,0.750000cm) {};
\node[minimum size=0.04cm] (1-3) at (0.150000cm,0.450000cm) {};
\node[minimum size=0.04cm] (1-4) at (0.450000cm,0.150000cm) {};
\node[minimum size=0.04cm] (1-5) at (0.750000cm,-0.150000cm) {};
\node[minimum size=0.04cm,label=left:1] (1-6) at (-1.050000cm,0.450000cm) {};
\node[minimum size=0.04cm,label=right:1] (1-6-outside) at (1.050000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (2-2) at (0.150000cm,1.050000cm) {};
\node[minimum size=0.04cm] (2-3) at (0.450000cm,0.750000cm) {};
\node[minimum size=0.04cm] (2-4) at (0.750000cm,0.450000cm) {};
\node[minimum size=0.04cm,label=left:2] (2-5) at (-1.050000cm,-0.150000cm) {};
\node[minimum size=0.04cm,label=right:2] (2-5-outside) at (1.050000cm,0.150000cm) {};
\node[minimum size=0.04cm] (2-6) at (-0.750000cm,0.150000cm) {};
\node[minimum size=0.04cm] (3-3) at (0.750000cm,1.050000cm) {};
\node[minimum size=0.04cm,label=left:3] (3-4) at (-1.050000cm,-0.750000cm) {};
\node[minimum size=0.04cm,label=right:3] (3-4-outside) at (1.050000cm,0.750000cm) {};
\node[minimum size=0.04cm] (3-5) at (-0.750000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (3-6) at (-0.450000cm,-0.150000cm) {};
\node[minimum size=0.04cm] (4-4) at (-0.750000cm,-1.050000cm) {};
\node[minimum size=0.04cm] (4-5) at (-0.450000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (4-6) at (-0.150000cm,-0.450000cm) {};
\node[minimum size=0.04cm] (5-5) at (-0.150000cm,-1.050000cm) {};
\node[minimum size=0.04cm] (5-6) at (0.150000cm,-0.750000cm) {};
\node[minimum size=0.04cm] (6-6) at (0.450000cm,-1.050000cm) {};
\draw[-] (3-6) edge (0-3);
\draw[-] (0-2) edge (1-2);
\draw[-] (0-3) edge (0-4);
\draw[-] (1-2) edge (1-3);
\draw[-] (0-4) edge (0-5);
\draw[-] (1-3) edge (2-3);
\draw[-] (0-5) edge (0-6);
\draw[-] (2-3) edge (3-3);
\draw[-] (0-6) edge (1-6-outside);
\draw[-] (3-3) edge (3-4-outside);
\draw[-] (3-4) edge (3-5);
\draw[-] (1-6) edge (2-6);
\draw[-] (3-5) edge (3-6);
\draw[-] (2-6) edge (0-2);
;
\end{scope}


==> regions.tex <==
\tikzset{every node/.style={circle,fill,draw=black,inner sep=0cm}}
\fill[fill=gray!20] (3cm,-11cm) -- (0cm,-14cm) -- (0cm,-19cm) -- (11cm,-19cm);
\fill[fill=gray!20] (18cm,-4cm) -- (18cm,-0cm) -- (14cm,-0cm);
\fill[fill=gray!20,pattern=horizontal lines gray] (3cm,-7cm) -- (0cm,-4cm) -- (0cm,-0cm) -- (10cm,-0cm);
\fill[fill=gray!20,pattern=horizontal lines gray] (18cm,-16cm) -- (18cm,-19cm) -- (15cm,-19cm);\node[minimum size=0.04cm] (-9-9) at (0cm,-18cm) {};
\node[minimum size=0.04cm] (-9-10) at (1cm,-19cm) {};
\node[minimum size=0.04cm] (-8-8) at (0cm,-16cm) {};
\node[minimum size=0.04cm] (-8-9) at (1cm,-17cm) {};
\node[minimum size=0.04cm] (-8-10) at (2cm,-18cm) {};
\node[minimum size=0.04cm] (-8-11) at (3cm,-19cm) {};
\node[minimum size=0.04cm] (-7-7) at (0cm,-14cm) {};
\node[minimum size=0.04cm] (-7-8) at (1cm,-15cm) {};
\node[minimum size=0.04cm] (-7-9) at (2cm,-16cm) {};
\node[minimum size=0.04cm] (-7-10) at (3cm,-17cm) {};
\node[minimum size=0.04cm] (-7-11) at (4cm,-18cm) {};
\node[minimum size=0.04cm] (-7-12) at (5cm,-19cm) {};
\node[minimum size=0.04cm] (-6-6) at (0cm,-12cm) {};
\node[minimum size=0.04cm] (-6-7) at (1cm,-13cm) {};
\node[minimum size=0.04cm] (-6-8) at (2cm,-14cm) {};
\node[minimum size=0.04cm] (-6-9) at (3cm,-15cm) {};
\node[minimum size=0.04cm] (-6-10) at (4cm,-16cm) {};
\node[minimum size=0.04cm] (-6-11) at (5cm,-17cm) {};
\node[minimum size=0.04cm] (-6-12) at (6cm,-18cm) {};
\node[minimum size=0.04cm] (-6-13) at (7cm,-19cm) {};
\node[minimum size=0.04cm] (-5-5) at (0cm,-10cm) {};
\node[minimum size=0.04cm] (-5-6) at (1cm,-11cm) {};
\node[minimum size=0.04cm] (-5-7) at (2cm,-12cm) {};
\node[minimum size=0.04cm] (-5-8) at (3cm,-13cm) {};
\node[minimum size=0.04cm] (-5-9) at (4cm,-14cm) {};
\node[minimum size=0.04cm] (-5-10) at (5cm,-15cm) {};
\node[minimum size=0.04cm] (-5-11) at (6cm,-16cm) {};
\node[minimum size=0.04cm] (-5-12) at (7cm,-17cm) {};
\node[minimum size=0.04cm] (-5-13) at (8cm,-18cm) {};
\node[minimum size=0.04cm] (-5-14) at (9cm,-19cm) {};
\node[minimum size=0.04cm] (-4-4) at (0cm,-8cm) {};
\node[minimum size=0.04cm] (-4-5) at (1cm,-9cm) {};
\node[minimum size=0.04cm] (-4-6) at (2cm,-10cm) {};
\node[minimum size=0.04cm] (-4-7) at (3cm,-11cm) {};
\node[minimum size=0.04cm] (-4-8) at (4cm,-12cm) {};
\node[minimum size=0.04cm] (-4-9) at (5cm,-13cm) {};
\node[minimum size=0.04cm] (-4-10) at (6cm,-14cm) {};
\node[minimum size=0.04cm] (-4-11) at (7cm,-15cm) {};
\node[minimum size=0.04cm] (-4-12) at (8cm,-16cm) {};
\node[minimum size=0.04cm] (-4-13) at (9cm,-17cm) {};
\node[minimum size=0.04cm] (-4-14) at (10cm,-18cm) {};
\node[minimum size=0.04cm] (-4-15) at (11cm,-19cm) {};
\node[minimum size=0.04cm] (-3-3) at (0cm,-6cm) {};
\node[minimum size=0.04cm] (-3-4) at (1cm,-7cm) {};
\node[minimum size=0.04cm] (-3-5) at (2cm,-8cm) {};
\node[minimum size=0.04cm] (-3-6) at (3cm,-9cm) {};
\node[minimum size=0.04cm] (-3-7) at (4cm,-10cm) {};
\node[minimum size=0.04cm] (-3-8) at (5cm,-11cm) {};
\node[minimum size=0.04cm] (-3-9) at (6cm,-12cm) {};
\node[minimum size=0.04cm] (-3-10) at (7cm,-13cm) {};
\node[minimum size=0.04cm] (-3-11) at (8cm,-14cm) {};
\node[minimum size=0.04cm] (-3-12) at (9cm,-15cm) {};
\node[minimum size=0.04cm] (-3-13) at (10cm,-16cm) {};
\node[minimum size=0.04cm] (-3-14) at (11cm,-17cm) {};
\node[minimum size=0.04cm] (-3-15) at (12cm,-18cm) {};
\node[minimum size=0.04cm] (-3-16) at (13cm,-19cm) {};
\node[minimum size=0.04cm] (-2-2) at (0cm,-4cm) {};
\node[minimum size=0.04cm] (-2-3) at (1cm,-5cm) {};
\node[minimum size=0.04cm] (-2-4) at (2cm,-6cm) {};
\node[minimum size=0.04cm] (-2-5) at (3cm,-7cm) {};
\node[minimum size=0.04cm] (-2-6) at (4cm,-8cm) {};
\node[minimum size=0.04cm] (-2-7) at (5cm,-9cm) {};
\node[minimum size=0.04cm] (-2-8) at (6cm,-10cm) {};
\node[minimum size=0.04cm] (-2-9) at (7cm,-11cm) {};
\node[minimum size=0.04cm] (-2-10) at (8cm,-12cm) {};
\node[minimum size=0.04cm] (-2-11) at (9cm,-13cm) {};
\node[minimum size=0.04cm] (-2-12) at (10cm,-14cm) {};
\node[minimum size=0.04cm] (-2-13) at (11cm,-15cm) {};
\node[minimum size=0.04cm] (-2-14) at (12cm,-16cm) {};
\node[minimum size=0.04cm] (-2-15) at (13cm,-17cm) {};
\node[minimum size=0.04cm] (-2-16) at (14cm,-18cm) {};
\node[minimum size=0.04cm] (-2-17) at (15cm,-19cm) {};
\node[minimum size=0.04cm] (-1-1) at (0cm,-2cm) {};
\node[minimum size=0.04cm] (-1-2) at (1cm,-3cm) {};
\node[minimum size=0.04cm] (-1-3) at (2cm,-4cm) {};
\node[minimum size=0.04cm] (-1-4) at (3cm,-5cm) {};
\node[minimum size=0.04cm] (-1-5) at (4cm,-6cm) {};
\node[minimum size=0.04cm] (-1-6) at (5cm,-7cm) {};
\node[minimum size=0.04cm] (-1-7) at (6cm,-8cm) {};
\node[minimum size=0.04cm] (-1-8) at (7cm,-9cm) {};
\node[minimum size=0.04cm] (-1-9) at (8cm,-10cm) {};
\node[minimum size=0.04cm] (-1-10) at (9cm,-11cm) {};
\node[minimum size=0.04cm] (-1-11) at (10cm,-12cm) {};
\node[minimum size=0.04cm] (-1-12) at (11cm,-13cm) {};
\node[minimum size=0.04cm] (-1-13) at (12cm,-14cm) {};
\node[minimum size=0.04cm] (-1-14) at (13cm,-15cm) {};
\node[minimum size=0.04cm] (-1-15) at (14cm,-16cm) {};
\node[minimum size=0.04cm] (-1-16) at (15cm,-17cm) {};
\node[minimum size=0.04cm] (-1-17) at (16cm,-18cm) {};
\node[minimum size=0.04cm] (-1-18) at (17cm,-19cm) {};
\node[minimum size=0.04cm] (0-0) at (0cm,0cm) {};
\node[minimum size=0.04cm] (0-1) at (1cm,-1cm) {};
\node[minimum size=0.04cm] (0-2) at (2cm,-2cm) {};
\node[minimum size=0.04cm] (0-3) at (3cm,-3cm) {};
\node[minimum size=0.04cm] (0-4) at (4cm,-4cm) {};
\node[minimum size=0.04cm] (0-5) at (5cm,-5cm) {};
\node[minimum size=0.04cm] (0-6) at (6cm,-6cm) {};
\node[minimum size=0.04cm] (0-7) at (7cm,-7cm) {};
\node[minimum size=0.04cm] (0-8) at (8cm,-8cm) {};
\node[minimum size=0.04cm] (0-9) at (9cm,-9cm) {};
\node[minimum size=0.04cm] (0-10) at (10cm,-10cm) {};
\node[minimum size=0.04cm] (0-11) at (11cm,-11cm) {};
\node[minimum size=0.04cm] (0-12) at (12cm,-12cm) {};
\node[minimum size=0.04cm] (0-13) at (13cm,-13cm) {};
\node[minimum size=0.04cm] (0-14) at (14cm,-14cm) {};
\node[minimum size=0.04cm] (0-15) at (15cm,-15cm) {};
\node[minimum size=0.04cm] (0-16) at (16cm,-16cm) {};
\node[minimum size=0.04cm] (0-17) at (17cm,-17cm) {};
\node[minimum size=0.04cm] (0-18) at (18cm,-18cm) {};
\node[minimum size=0.04cm] (1-1) at (2cm,0cm) {};
\node[minimum size=0.04cm] (1-2) at (3cm,-1cm) {};
\node[minimum size=0.04cm] (1-3) at (4cm,-2cm) {};
\node[minimum size=0.04cm] (1-4) at (5cm,-3cm) {};
\node[minimum size=0.04cm] (1-5) at (6cm,-4cm) {};
\node[minimum size=0.04cm] (1-6) at (7cm,-5cm) {};
\node[minimum size=0.04cm] (1-7) at (8cm,-6cm) {};
\node[minimum size=0.04cm] (1-8) at (9cm,-7cm) {};
\node[minimum size=0.04cm] (1-9) at (10cm,-8cm) {};
\node[minimum size=0.04cm] (1-10) at (11cm,-9cm) {};
\node[minimum size=0.04cm] (1-11) at (12cm,-10cm) {};
\node[minimum size=0.04cm] (1-12) at (13cm,-11cm) {};
\node[minimum size=0.04cm] (1-13) at (14cm,-12cm) {};
\node[minimum size=0.04cm] (1-14) at (15cm,-13cm) {};
\node[minimum size=0.04cm] (1-15) at (16cm,-14cm) {};
\node[minimum size=0.04cm] (1-16) at (17cm,-15cm) {};
\node[minimum size=0.04cm] (1-17) at (18cm,-16cm) {};
\node[minimum size=0.04cm] (2-2) at (4cm,0cm) {};
\node[minimum size=0.04cm] (2-3) at (5cm,-1cm) {};
\node[minimum size=0.04cm] (2-4) at (6cm,-2cm) {};
\node[minimum size=0.04cm] (2-5) at (7cm,-3cm) {};
\node[minimum size=0.04cm] (2-6) at (8cm,-4cm) {};
\node[minimum size=0.04cm] (2-7) at (9cm,-5cm) {};
\node[minimum size=0.04cm] (2-8) at (10cm,-6cm) {};
\node[minimum size=0.04cm] (2-9) at (11cm,-7cm) {};
\node[minimum size=0.04cm] (2-10) at (12cm,-8cm) {};
\node[minimum size=0.04cm] (2-11) at (13cm,-9cm) {};
\node[minimum size=0.04cm] (2-12) at (14cm,-10cm) {};
\node[minimum size=0.04cm] (2-13) at (15cm,-11cm) {};
\node[minimum size=0.04cm] (2-14) at (16cm,-12cm) {};
\node[minimum size=0.04cm] (2-15) at (17cm,-13cm) {};
\node[minimum size=0.04cm] (2-16) at (18cm,-14cm) {};
\node[minimum size=0.04cm] (3-3) at (6cm,0cm) {};
\node[minimum size=0.04cm] (3-4) at (7cm,-1cm) {};
\node[minimum size=0.04cm] (3-5) at (8cm,-2cm) {};
\node[minimum size=0.04cm] (3-6) at (9cm,-3cm) {};
\node[minimum size=0.04cm] (3-7) at (10cm,-4cm) {};
\node[minimum size=0.04cm] (3-8) at (11cm,-5cm) {};
\node[minimum size=0.04cm] (3-9) at (12cm,-6cm) {};
\node[minimum size=0.04cm] (3-10) at (13cm,-7cm) {};
\node[minimum size=0.04cm] (3-11) at (14cm,-8cm) {};
\node[minimum size=0.04cm] (3-12) at (15cm,-9cm) {};
\node[minimum size=0.04cm] (3-13) at (16cm,-10cm) {};
\node[minimum size=0.04cm] (3-14) at (17cm,-11cm) {};
\node[minimum size=0.04cm] (3-15) at (18cm,-12cm) {};
\node[minimum size=0.04cm] (4-4) at (8cm,0cm) {};
\node[minimum size=0.04cm] (4-5) at (9cm,-1cm) {};
\node[minimum size=0.04cm] (4-6) at (10cm,-2cm) {};
\node[minimum size=0.04cm] (4-7) at (11cm,-3cm) {};
\node[minimum size=0.04cm] (4-8) at (12cm,-4cm) {};
\node[minimum size=0.04cm] (4-9) at (13cm,-5cm) {};
\node[minimum size=0.04cm] (4-10) at (14cm,-6cm) {};
\node[minimum size=0.04cm] (4-11) at (15cm,-7cm) {};
\node[minimum size=0.04cm] (4-12) at (16cm,-8cm) {};
\node[minimum size=0.04cm] (4-13) at (17cm,-9cm) {};
\node[minimum size=0.04cm] (4-14) at (18cm,-10cm) {};
\node[minimum size=0.04cm] (5-5) at (10cm,0cm) {};
\node[minimum size=0.04cm] (5-6) at (11cm,-1cm) {};
\node[minimum size=0.04cm] (5-7) at (12cm,-2cm) {};
\node[minimum size=0.04cm] (5-8) at (13cm,-3cm) {};
\node[minimum size=0.04cm] (5-9) at (14cm,-4cm) {};
\node[minimum size=0.04cm] (5-10) at (15cm,-5cm) {};
\node[minimum size=0.04cm] (5-11) at (16cm,-6cm) {};
\node[minimum size=0.04cm] (5-12) at (17cm,-7cm) {};
\node[minimum size=0.04cm] (5-13) at (18cm,-8cm) {};
\node[minimum size=0.04cm] (6-6) at (12cm,0cm) {};
\node[minimum size=0.04cm] (6-7) at (13cm,-1cm) {};
\node[minimum size=0.04cm] (6-8) at (14cm,-2cm) {};
\node[minimum size=0.04cm] (6-9) at (15cm,-3cm) {};
\node[minimum size=0.04cm] (6-10) at (16cm,-4cm) {};
\node[minimum size=0.04cm] (6-11) at (17cm,-5cm) {};
\node[minimum size=0.04cm] (6-12) at (18cm,-6cm) {};
\node[minimum size=0.04cm] (7-7) at (14cm,0cm) {};
\node[minimum size=0.04cm] (7-8) at (15cm,-1cm) {};
\node[minimum size=0.04cm] (7-9) at (16cm,-2cm) {};
\node[minimum size=0.04cm] (7-10) at (17cm,-3cm) {};
\node[minimum size=0.04cm] (7-11) at (18cm,-4cm) {};
\node[minimum size=0.04cm] (8-8) at (16cm,0cm) {};
\node[minimum size=0.04cm] (8-9) at (17cm,-1cm) {};
\node[minimum size=0.04cm] (8-10) at (18cm,-2cm) {};
\node[minimum size=0.04cm] (9-9) at (18cm,0cm) {};
\node[fill=none,minimum size=0.1cm,label=left:$\alpha$] (-3-6-n) at (3cm,-9cm) {};
\node[draw=none,fill=none] (I) at (3cm,-4cm) {$R_1^\alpha$};
\node[draw=none,fill=none] (II) at (3cm,-16cm) {$R_2^\alpha$};
\node[draw=none,fill=none] (III) at (12cm,-9cm) {$R_3^\alpha$};


==> triple_examples.tex <==
\begin{scope}[shift={(0.000000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.781831,0.623490) {};
\node (2) at (-0.974928,-0.222521) {};
\node (3) at (-0.433884,-0.900969) {};
\node (4) at (0.433884,-0.900969) {};
\node (5) at (0.974928,-0.222521) {};
\node (6) at (0.781831,0.623490) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (2) edge (6)
 (3) edge [in=284,out=204,loop] ()
;\node[draw=none,fill=none] (a) at (0,-1.5cm) {\cmark};
\end{scope}
\begin{scope}[shift={(2.600000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.781831,0.623490) {};
\node (2) at (-0.974928,-0.222521) {};
\node (3) at (-0.433884,-0.900969) {};
\node (4) at (0.433884,-0.900969) {};
\node (5) at (0.974928,-0.222521) {};
\node (6) at (0.781831,0.623490) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (1) edge (6)
 (2) edge (5)
 (3) edge (4)
;\node[draw=none,fill=none] (b) at (0,-1.5cm) {\cmark};
\end{scope}
\begin{scope}[shift={(5.200000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.781831,0.623490) {};
\node (2) at (-0.974928,-0.222521) {};
\node (3) at (-0.433884,-0.900969) {};
\node (4) at (0.433884,-0.900969) {};
\node (5) at (0.974928,-0.222521) {};
\node (6) at (0.781831,0.623490) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge [in=130,out=50,loop] ()
 (1) edge (6)
 (2) edge (6)
;\node[draw=none,fill=none] (c) at (0,-1.5cm) {\xmark};
\end{scope}
\begin{scope}[shift={(7.800000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.781831,0.623490) {};
\node (2) at (-0.974928,-0.222521) {};
\node (3) at (-0.433884,-0.900969) {};
\node (4) at (0.433884,-0.900969) {};
\node (5) at (0.974928,-0.222521) {};
\node (6) at (0.781831,0.623490) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (0) edge (1)
 (2) edge (3)
 (4) edge (5)
;\node[draw=none,fill=none] (d) at (0,-1.5cm) {\xmark};
\end{scope}
\begin{scope}[shift={(10.400000cm,-0.000000cm)}]
\tikzset{every node/.style={circle,fill,draw=black,minimum size = 0.1cm,inner sep=0cm}}
\node (0) at (0.000000,1.000000) {};
\node (1) at (-0.781831,0.623490) {};
\node (2) at (-0.974928,-0.222521) {};
\node (3) at (-0.433884,-0.900969) {};
\node (4) at (0.433884,-0.900969) {};
\node (5) at (0.974928,-0.222521) {};
\node (6) at (0.781831,0.623490) {};
\path[-,every loop/.style={min distance=0.3cm}]
 (1) edge (5)
 (2) edge (6)
 (3) edge (4)
;\node[draw=none,fill=none] (e) at (0,-1.5cm) {\xmark};
\end{scope}

